A Controlled Experimental Evaluation of Configuration and Cache Architecture in LLM Serving Engines

Multi-agent LLM applications repeat most of their prompt tokens across requests, and serving engines reuse the cached state of shared prefixes. vLLM and SGLang reuse it at different granularities, and benchmarks of their default deployments report large performance gaps, usually credited to the cache. Such comparisons rarely control for other configuration differences. One of them, whether a long prompt is prefilled in chunks, is set by each engine's defaults from the hardware and the release, and it confounds the comparison. We built a reproducible testbed on Kubernetes and a seeded multi-agent workload generator, and compared the two engines under vendor defaults and with chunked prefill matched. SGLang's configuration is the same in both arms, which makes it an internal control across independently provisioned deployments. Under defaults, vLLM's median time to first token is up to 64x SGLang's. Matching one setting removes 78% of the capacity gap where that gap is largest and 30 to 67% of the latency gap. Near saturation the remaining latency gap reflects queue growth. A fluid queue model driven only by a 4.4% throughput shortfall reproduces it, and shows that such a gap scales with the length of the benchmark run. What survives matching is a tail-latency advantage of 2.4 to 6.4x at equal throughput, consistent with cache-aware ordering of waiting requests. We derive six recommendations for comparing serving engines.

==> figures/fig-generator.tex <==
\begin{tikzpicture}[paperfig, x=1cm, y=1cm,
    dagnode/.style={circle, draw=black!80, fill=white, line width=0.5pt,
                    minimum size=0.38cm, inner sep=0pt, font=\tiny}]
  \draw[cluster] (0,2.05) rectangle (13.85,5.5);
  \node[lbl, anchor=west] at (0.12,5.27)
    {\textbf{Offline compiler}: one seed fixes arrivals, DAGs and prompts};

  \begin{scope}[shift={(0.15,0)}]
    \draw[comp] (0,2.2) rectangle (4.3,5.0);
    \node[title, anchor=west] at (0.15,4.72) {L1\ \ Arrivals};
    \node[lbl, anchor=west] at (0.15,4.38) {Gamma process, CV 1.5};
    \draw[plain] (0.3,2.85) -- (4.0,2.85);
    \node[lbl, anchor=north east] at (4.0,2.78) {time};
    \foreach \t in {0.5,0.62,0.71,0.8,1.65,2.6,2.69,2.77,2.85,3.75}
      \draw[line width=0.9pt] (\t,2.85) -- (\t,3.35);
    \node[note] at (2.15,3.75) {bursts and quiet gaps};
  \end{scope}

  \begin{scope}[shift={(4.7,0)}]
    \draw[comp] (0,2.2) rectangle (4.3,5.0);
    \node[title, anchor=west] at (0.15,4.72) {L2\ \ Agent DAG};
    \node[lbl, anchor=west] at (0.15,4.38) {planner, 4 workers, aggregator};
    \node[dagnode] (p) at (0.55,3.18) {P};
    \foreach \i/\y in {1/3.85, 2/3.4, 3/2.95, 4/2.5}
      \node[dagnode] (w\i) at (2.15,\y) {W};
    \node[dagnode] (a) at (3.75,3.18) {A};
    \foreach \i in {1,...,4} {
      \draw[plain] (p) -- (w\i);
      \draw[plain] (w\i) -- (a);
      \path (p) -- (w\i) coordinate[pos=0.55] (m\i);
      \fill[gray!45, draw=black!70, line width=0.3pt]
        ($(m\i)+(-0.13,-0.045)$) rectangle ($(m\i)+(0.13,0.045)$);
    }
  \end{scope}

  \begin{scope}[shift={(9.25,0)}]
    \draw[comp] (0,2.2) rectangle (4.3,5.0);
    \node[title, anchor=west] at (0.15,4.72) {L3\ \ Prompt};
    \node[lbl, anchor=west] at (0.15,4.38) {shared prefix, unique suffix};
    \draw[draw=black!80, fill=gray!30, line width=0.5pt] (0.3,3.0) rectangle (3.05,3.55);
    \node[lbl] at (1.675,3.275) {prefix, $F$ tokens};
    \draw[draw=black!80, fill=white, line width=0.5pt] (3.05,3.0) rectangle (4.0,3.55);
    \node[lbl] at (3.525,3.275) {$D$};
    \node[lbl] at (2.15,2.6) {$\sigma = F/(F+D)$};
    \node[note] at (2.15,3.85) {prefix identical across requests};
  \end{scope}

  \node[compshade, minimum width=2.6cm, minimum height=0.85cm] (tr) at (1.45,1.0)
    {Compiled trace\\[-1pt]{\scriptsize arrivals, DAGs, prompts}};
  \node[comp, minimum width=2.6cm, minimum height=0.85cm] (val) at (4.95,1.0)
    {Validator\\[-1pt]{\scriptsize six checks}};
  \node[comp, minimum width=2.6cm, minimum height=0.85cm] (dis) at (8.45,1.0)
    {Dispatcher\\[-1pt]{\scriptsize asynchronous, streaming}};
  \node[comp, minimum width=2.6cm, minimum height=0.85cm] (eng) at (11.95,1.0)
    {Engine under test};
  \draw[plain] (1.45,2.05) -- (tr.north);
  \draw[plain] (tr) -- (val);
  \draw[plain] (val) -- node[lbl, above] {pass} (dis);
  \draw[reqpath] (dis) -- (eng);
  \draw[plain, dashed] (val.south) -- (4.95,0.12);
  \node[note, anchor=north] at (4.95,0.1) {fails a check: trace discarded};
\end{tikzpicture}


==> figures/fig-testbed.tex <==
\begin{tikzpicture}[paperfig, x=1cm, y=1cm]
  \draw[cluster] (0,1.45) rectangle (13.6,5.75);
  \node[lbl, anchor=west] at (0.12,5.52) {\textbf{GKE cluster}, single zone};
  \draw[region] (0.3,1.75) rectangle (5.6,5.15);
  \node[lbl, anchor=west] at (0.45,4.9) {CPU node: e2-standard-4};
  \draw[regionstrong] (8.0,1.75) rectangle (13.3,5.15);
  \node[lbl, anchor=west] at (8.15,4.9) {GPU node: NVIDIA L4, 24\,GB, tainted};

  \node[comp, minimum width=4.5cm, minimum height=1.25cm] (gen) at (2.95,3.95)
    {\textbf{Workload generator}\\[-1pt]{\scriptsize Kubernetes Job}\\[-2pt]{\scriptsize one seed per run}};
  \node[comp, minimum width=4.5cm, minimum height=0.85cm] (prom) at (2.95,2.45)
    {\textbf{Prometheus}\\[-1pt]{\scriptsize scrapes the engine every 5\,s}};
  \node[comp, minimum width=4.5cm, minimum height=1.25cm] (eng) at (10.65,3.95)
    {\textbf{Engine under test}\\[-1pt]{\scriptsize vLLM 0.6.3 or SGLang 0.4.1}\\[-2pt]{\scriptsize one deployed at a time}};
  \node[setting, minimum width=2.25cm, minimum height=0.85cm] (set) at (9.525,2.45)
    {Chunked prefill\\[-1pt]{\scriptsize default or matched}};
  \node[compshade, minimum width=2.05cm, minimum height=0.85cm] (vol) at (11.875,2.45)
    {Model weights\\[-1pt]{\scriptsize 60\,GB volume}};
  \node[compshade, minimum width=11.2cm, minimum height=0.7cm] (col) at (6.8,0.7)
    {\textbf{Offline analysis}\quad{\scriptsize per-request logs from (1) joined with server metrics from (4), by run window}};

  \draw[reqpath, <->] (gen.east |- 0,4.15) -- (eng.west |- 0,4.15);
  \node[lbl, align=center] at (6.8,4.55) {requests and\\[-2pt]streamed tokens};
  \draw[telemetry] (eng.west |- 0,3.55) -- (6.8,3.55) -- (6.8,2.45) -- (prom.east);
  \draw[densely dashed, draw=black!70, line width=0.5pt] (set.north) -- (set.north |- eng.south);
  \draw[plain] (vol.north) -- (vol.north |- eng.south);
  \draw[offline] (prom.south) -- (prom.south |- col.north);
  \draw[offline] (gen.west) -- ++(-0.2,0) |- (col.west);

  \foreach \n/\c in {1/gen, 2/eng, 3/vol, 4/prom, 5/col}
    \node[num] at (\c.north west) {\n};

  \draw[reqpath]   (1.6,-0.15) -- (2.4,-0.15) node[lbl, right] {request path};
  \draw[telemetry] (5.0,-0.15) -- (5.8,-0.15) node[lbl, right] {telemetry};
  \draw[offline]   (7.9,-0.15) -- (8.7,-0.15) node[lbl, right] {offline transfer};
\end{tikzpicture}


==> figures/fig-timeline.tex <==
\begin{tikzpicture}[paperfig, x=1cm, y=1cm]
  \def\u{1.15}                      %
  \def\ya{1.3}\def\yb{0.85}\def\yc{0.4}   %
  \tikzset{tok/.style={token, rectangle, minimum size=0.17cm, inner sep=0pt},
           arr/.style={circle, draw=black, fill=white, line width=0.6pt,
                       minimum size=0.17cm, inner sep=0pt}}

  \begin{scope}[shift={(2.75,3.4)}]
    \node[title, anchor=west] at (-2.75,2.05) {(a) Prefill run to completion};
    \foreach \t in {0,1,2,6,7,8,9}
      \draw[iterline] (\t*\u,0.05) -- (\t*\u,1.55);
    \foreach \y/\l in {\ya/{$R_1$, decoding}, \yb/{$R_2$, decoding},
                       \yc/{$R_3$, new, long prompt}}
      \node[lbl, anchor=east] at (-0.15,\y) {\l};
    \foreach \t in {1,2,7,8,9} {
      \node[tok] at (\t*\u-0.13,\ya) {};
      \node[tok] at (\t*\u-0.13,\yb) {};
    }
    \path[prefill] (2*\u+0.06,\yc-0.14) rectangle (6*\u-0.26,\yc+0.14);
    \foreach \t in {6,7,8,9} \node[tok] at (\t*\u-0.13,\yc) {};
    \node[arr] at (1.5*\u,\yc) {};
    \draw[decorate, decoration={brace, amplitude=4pt}, draw=black!80]
      (2*\u,1.62) -- (6*\u,1.62)
      node[midway, above=4pt, lbl] {generation stall: $R_1$ and $R_2$ emit no tokens};
    \draw[decorate, decoration={brace, mirror, amplitude=4pt}, draw=black!80]
      (1.5*\u,0.12) -- (6*\u-0.05,0.12)
      node[midway, below=4pt, lbl] {TTFT of $R_3$};
  \end{scope}

  \begin{scope}[shift={(2.75,0)}]
    \node[title, anchor=west] at (-2.75,2.05) {(b) Chunked prefill};
    \foreach \t in {0,1,2,3.6,5.2,6.8,7.8,8.8}
      \draw[iterline] (\t*\u,0.05) -- (\t*\u,1.55);
    \foreach \y/\l in {\ya/{$R_1$, decoding}, \yb/{$R_2$, decoding},
                       \yc/{$R_3$, new, long prompt}}
      \node[lbl, anchor=east] at (-0.15,\y) {\l};
    \foreach \t in {1,2,3.6,5.2,6.8,7.8,8.8} {
      \node[tok] at (\t*\u-0.13,\ya) {};
      \node[tok] at (\t*\u-0.13,\yb) {};
    }
    \path[prefill] (2*\u+0.06,\yc-0.14)   rectangle (3.6*\u-0.06,\yc+0.14);
    \path[prefill] (3.6*\u+0.06,\yc-0.14) rectangle (5.2*\u-0.06,\yc+0.14);
    \path[prefill] (5.2*\u+0.06,\yc-0.14) rectangle (6.8*\u-0.26,\yc+0.14);
    \foreach \t in {6.8,7.8,8.8} \node[tok] at (\t*\u-0.13,\yc) {};
    \node[arr] at (1.5*\u,\yc) {};
    \draw[decorate, decoration={brace, amplitude=4pt}, draw=black!80]
      (2*\u,1.62) -- (6.8*\u,1.62)
      node[midway, above=4pt, lbl] {each iteration carries decode tokens and one prefill chunk};
    \draw[decorate, decoration={brace, mirror, amplitude=4pt}, draw=black!80]
      (1.5*\u,0.12) -- (6.8*\u-0.05,0.12)
      node[midway, below=4pt, lbl] {TTFT of $R_3$};
    \draw[plain] (0,-0.75) -- (9.1*\u,-0.75) node[lbl, right] {time};
  \end{scope}

  \begin{scope}[shift={(2.75,-1.35)}]
    \node[tok] at (0.1,0) {};
    \node[lbl, anchor=west] at (0.25,0) {output token};
    \path[prefill] (2.35,-0.13) rectangle (2.85,0.13);
    \node[lbl, anchor=west] at (2.95,0) {prefill work};
    \node[arr] at (5.0,0) {};
    \node[lbl, anchor=west] at (5.15,0) {request arrives};
    \draw[iterline] (7.6,-0.18) -- (7.6,0.18);
    \node[lbl, anchor=west] at (7.75,0) {iteration boundary};
  \end{scope}
\end{tikzpicture}

